On edge-colorings of bicubic planar graphs

In the first part, we introduce a notion a degree of edge-colorings of bicubic plane graphs and proves some local formula of the graded number of colorings. In the second part, we give a new proof of a result of Fisk saying that any two edge-3-colorings of a planar bicubic graph are Kempe equivalent. Additionaly we show that the degree of colorings behaves well with respect to Kempe equivalence.

==> ck_edgelemma.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction={decorate}] (-50:1) node[midway, label=right:{~~$e_2$}] {} .. controls (0.2,0) and (0.2,0) .. (50:1);
\draw[postaction={decorate}] (130:1)  node[midway, label=left:{$e_1$~~}] {} .. controls (-0.2,0) and (-0.2,0) .. (-130:1);
\end{scope}



==> ck_nonplanar.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=1cm]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[yellow, line width = 3pt] (A0) -- (B0);
\draw[yellow, line width = 3pt] (A1) -- (B1);
\draw[yellow, line width = 3pt] (A2) -- (B2);
\draw[yellow, line width = 3pt] (A0) -- (B1);
\draw[yellow, line width = 3pt] (A1) -- (B2);
\draw[yellow, line width = 3pt] (A2) -- (B0);
\draw[darkred] (A0) -- (B2);
\draw[darkred] (A1) -- (B0);
\draw[darkred] (A2) -- (B1);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=4cm]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[yellow, line width = 3pt] (A0) -- (B0);
\draw[yellow, line width = 3pt] (A1) -- (B1);
\draw[yellow, line width = 3pt] (A2) -- (B2);
\draw[darkgreen] (A0) -- (B1);
\draw[darkgreen] (A1) -- (B2);
\draw[darkgreen] (A2) -- (B0);
\draw[yellow, line width = 3pt] (A0) -- (B2);
\draw[yellow, line width = 3pt] (A1) -- (B0);
\draw[yellow, line width = 3pt] (A2) -- (B1);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=7cm]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[darkblue] (A0) -- (B0);
\draw[darkblue] (A1) -- (B1);
\draw[darkblue] (A2) -- (B2);
\draw[yellow, line width = 3pt] (A0) -- (B1);
\draw[yellow, line width = 3pt] (A1) -- (B2);
\draw[yellow, line width = 3pt] (A2) -- (B0);
\draw[yellow, line width = 3pt] (A0) -- (B2);
\draw[yellow, line width = 3pt] (A1) -- (B0);
\draw[yellow, line width = 3pt] (A2) -- (B1);
\end{scope}


\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=1cm, opacity =1]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[darkblue] (A0) -- (B0);
\draw[darkblue] (A1) -- (B1);
\draw[darkblue] (A2) -- (B2);
\draw[darkgreen] (A0) -- (B1);
\draw[darkgreen] (A1) -- (B2);
\draw[darkgreen] (A2) -- (B0);
\draw[darkred] (A0) -- (B2);
\draw[darkred] (A1) -- (B0);
\draw[darkred] (A2) -- (B1);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=4cm, opacity =1]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[darkblue] (A0) -- (B0);
\draw[darkblue] (A1) -- (B1);
\draw[darkblue] (A2) -- (B2);
\draw[darkgreen] (A0) -- (B1);
\draw[darkgreen] (A1) -- (B2);
\draw[darkgreen] (A2) -- (B0);
\draw[darkred] (A0) -- (B2);
\draw[darkred] (A1) -- (B0);
\draw[darkred] (A2) -- (B1);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=7cm, opacity =1]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[darkblue] (A0) -- (B0);
\draw[darkblue] (A1) -- (B1);
\draw[darkblue] (A2) -- (B2);
\draw[darkgreen] (A0) -- (B1);
\draw[darkgreen] (A1) -- (B2);
\draw[darkgreen] (A2) -- (B0);
\draw[darkred] (A0) -- (B2);
\draw[darkred] (A1) -- (B0);
\draw[darkred] (A2) -- (B1);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=4cm, yshift = 2cm, opacity =1]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[darkblue] (A0) -- (B0);
\draw[darkblue] (A1) -- (B1);
\draw[darkblue] (A2) -- (B2);
\draw[darkgreen] (A0) -- (B1);
\draw[darkgreen] (A1) -- (B2);
\draw[darkgreen] (A2) -- (B0);
\draw[darkred] (A0) -- (B2);
\draw[darkred] (A1) -- (B0);
\draw[darkred] (A2) -- (B1);
\end{scope}

==> ck_pentagonecol.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm, yshift= 8cm]
\draw[color=darkblue] (18:3) -- (90:3); 
\draw[color=darkred] (90:3) -- (162:3);
\draw[color=darkblue](162:3) -- ( 234:3);
\draw[color=darkred]( 234:3) -- (306:3);
\draw[color = darkgreen](306:3) -- (18:3);
\draw[color=darkred] (18:3) -- (18:2); 
\draw[color=darkgreen] (90:3) -- (90:2);
\draw[color=darkgreen](162:3) -- (162:2);
\draw[color=darkgreen]( 234:3) -- (234:2);
\draw[color = darkblue](306:3) -- (306:2);
\draw[color=darkred] (-18:1) -- (54:1); 
\draw[color=darkblue] (54:1) -- (126:1);
\draw[color=darkred](126:1) -- ( 198:1);
\draw[color=darkblue]( 198:1) -- (270:1);
\draw[color = darkgreen](270:1) -- (-18:1);
\draw[color=darkblue] (-18:1) -- (-18:2);
\draw[color=darkgreen] (54:1) -- (54:2);
\draw[color=darkgreen](126:1) -- (126:2);
\draw[color=darkgreen]( 198:1) -- ( 198:2);
\draw[color = darkred](270:1) -- (270:2);
\draw[color=darkgreen] (-18:2) -- (18:2); 
\draw[color=darkblue] (18:2) -- (54:2);
\draw[color=darkred](54:2) -- (90:2);
\draw[color=darkblue]( 90:2) -- (126:2);
\draw[color = darkred](126:2) -- (162:2);
\draw[color=darkblue] (162:2) -- (198:2); 
\draw[color=darkred] (198:2) -- (234:2);
\draw[color=darkblue](234:2) -- (270:2);
\draw[color=darkgreen]( 270:2) -- (306:2);
\draw[color = darkred](306:2) -- (-18:2);
\end{scope}


==> ck_pentagonepath.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\draw[color=yellow, line width=3pt] (18:3) -- (90:3); 
\draw[color=yellow, line width=3pt] (90:3) -- (162:3);
\draw[color=yellow, line width=3pt](162:3) -- ( 234:3);
\draw[color=yellow, line width=3pt]( 234:3) -- (306:3);
\draw[color = darkgreen](306:3) -- (18:3);
\draw[color=yellow, line width=3pt] (18:3) -- (18:2); 
\draw[color=darkgreen] (90:3) -- (90:2);
\draw[color=darkgreen](162:3) -- (162:2);
\draw[color=darkgreen]( 234:3) -- (234:2);
\draw[color = yellow, line width=3pt](306:3) -- (306:2);
\draw[color=yellow, line width=3pt] (-18:1) -- (54:1); 
\draw[color=yellow, line width=3pt] (54:1) -- (126:1);
\draw[color=yellow, line width=3pt](126:1) -- ( 198:1);
\draw[color=yellow, line width=3pt]( 198:1) -- (270:1);
\draw[color = darkgreen](270:1) -- (-18:1);
\draw[color=yellow, line width=3pt] (-18:1) -- (-18:2);
\draw[color=darkgreen] (54:1) -- (54:2);
\draw[color=darkgreen](126:1) -- (126:2);
\draw[color=darkgreen]( 198:1) -- ( 198:2);
\draw[color = yellow, line width=3pt](270:1) -- (270:2);
\draw[color=darkgreen] (-18:2) -- (18:2); 
\draw[color=yellow, line width=3pt] (18:2) -- (54:2);
\draw[color=yellow, line width=3pt](54:2) -- (90:2);
\draw[color=yellow, line width=3pt]( 90:2) -- (126:2);
\draw[color = yellow, line width=3pt](126:2) -- (162:2);
\draw[color=yellow, line width=3pt] (162:2) -- (198:2); 
\draw[color=yellow, line width=3pt] (198:2) -- (234:2);
\draw[color=yellow, line width=3pt](234:2) -- (270:2);
\draw[color=darkgreen]( 270:2) -- (306:2);
\draw[color = yellow, line width=3pt](306:2) -- (-18:2);
\end{scope}

\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\draw[color=darkblue] (18:3) -- (90:3); 
\draw[color=darkred] (90:3) -- (162:3);
\draw[color=darkblue](162:3) -- ( 234:3);
\draw[color=darkred]( 234:3) -- (306:3);
\draw[color = darkgreen](306:3) -- (18:3);
\draw[color=darkred] (18:3) -- (18:2); 
\draw[color=darkgreen] (90:3) -- (90:2);
\draw[color=darkgreen](162:3) -- (162:2);
\draw[color=darkgreen]( 234:3) -- (234:2);
\draw[color = darkblue](306:3) -- (306:2);
\draw[color=darkred] (-18:1) -- (54:1); 
\draw[color=darkblue] (54:1) -- (126:1);
\draw[color=darkred](126:1) -- ( 198:1);
\draw[color=darkblue]( 198:1) -- (270:1);
\draw[color = darkgreen](270:1) -- (-18:1);
\draw[color=darkblue] (-18:1) -- (-18:2);
\draw[color=darkgreen] (54:1) -- (54:2);
\draw[color=darkgreen](126:1) -- (126:2);
\draw[color=darkgreen]( 198:1) -- ( 198:2);
\draw[color = darkred](270:1) -- (270:2);
\draw[color=darkgreen] (-18:2) -- (18:2); 
\draw[color=darkblue] (18:2) -- (54:2);
\draw[color=darkred](54:2) -- (90:2);
\draw[color=darkblue]( 90:2) -- (126:2);
\draw[color = darkred](126:2) -- (162:2);
\draw[color=darkblue] (162:2) -- (198:2); 
\draw[color=darkred] (198:2) -- (234:2);
\draw[color=darkblue](234:2) -- (270:2);
\draw[color=darkgreen]( 270:2) -- (306:2);
\draw[color = darkred](306:2) -- (-18:2);
\end{scope}

\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=8cm]
\draw[color=darkblue] (18:3) -- (90:3); 
\draw[color=yellow, line width=3pt] (90:3) -- (162:3);
\draw[color=darkblue](162:3) -- ( 234:3);
\draw[color=yellow, line width=3pt]( 234:3) -- (306:3);
\draw[color = yellow, line width=3pt](306:3) -- (18:3);
\draw[color=yellow, line width=3pt] (18:3) -- (18:2); 
\draw[color=yellow, line width=3pt] (90:3) -- (90:2);
\draw[color=yellow, line width=3pt](162:3) -- (162:2);
\draw[color=yellow, line width=3pt]( 234:3) -- (234:2);
\draw[color = darkblue](306:3) -- (306:2);
\draw[color=yellow, line width=3pt] (-18:1) -- (54:1); 
\draw[color=darkblue] (54:1) -- (126:1);
\draw[color=yellow, line width=3pt](126:1) -- ( 198:1);
\draw[color=darkblue]( 198:1) -- (270:1);
\draw[color = yellow, line width=3pt](270:1) -- (-18:1);
\draw[color=darkblue] (-18:1) -- (-18:2);
\draw[color=yellow, line width=3pt] (54:1) -- (54:2);
\draw[color=yellow, line width=3pt](126:1) -- (126:2);
\draw[color=yellow, line width=3pt]( 198:1) -- ( 198:2);
\draw[color = yellow, line width=3pt](270:1) -- (270:2);
\draw[color=yellow, line width=3pt] (-18:2) -- (18:2); 
\draw[color=darkblue] (18:2) -- (54:2);
\draw[color=yellow, line width=3pt](54:2) -- (90:2);
\draw[color=darkblue]( 90:2) -- (126:2);
\draw[color = yellow, line width=3pt](126:2) -- (162:2);
\draw[color=darkblue] (162:2) -- (198:2); 
\draw[color=yellow, line width=3pt] (198:2) -- (234:2);
\draw[color=darkblue](234:2) -- (270:2);
\draw[color=yellow, line width=3pt]( 270:2) -- (306:2);
\draw[color = yellow, line width=3pt](306:2) -- (-18:2);
\end{scope}

\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=8cm]
\draw[color=darkblue] (18:3) -- (90:3); 
\draw[color=darkred] (90:3) -- (162:3);
\draw[color=darkblue](162:3) -- ( 234:3);
\draw[color=darkred]( 234:3) -- (306:3);
\draw[color = darkgreen](306:3) -- (18:3);
\draw[color=darkred] (18:3) -- (18:2); 
\draw[color=darkgreen] (90:3) -- (90:2);
\draw[color=darkgreen](162:3) -- (162:2);
\draw[color=darkgreen]( 234:3) -- (234:2);
\draw[color = darkblue](306:3) -- (306:2);
\draw[color=darkred] (-18:1) -- (54:1); 
\draw[color=darkblue] (54:1) -- (126:1);
\draw[color=darkred](126:1) -- ( 198:1);
\draw[color=darkblue]( 198:1) -- (270:1);
\draw[color = darkgreen](270:1) -- (-18:1);
\draw[color=darkblue] (-18:1) -- (-18:2);
\draw[color=darkgreen] (54:1) -- (54:2);
\draw[color=darkgreen](126:1) -- (126:2);
\draw[color=darkgreen]( 198:1) -- ( 198:2);
\draw[color = darkred](270:1) -- (270:2);
\draw[color=darkgreen] (-18:2) -- (18:2); 
\draw[color=darkblue] (18:2) -- (54:2);
\draw[color=darkred](54:2) -- (90:2);
\draw[color=darkblue]( 90:2) -- (126:2);
\draw[color = darkred](126:2) -- (162:2);
\draw[color=darkblue] (162:2) -- (198:2); 
\draw[color=darkred] (198:2) -- (234:2);
\draw[color=darkblue](234:2) -- (270:2);
\draw[color=darkgreen]( 270:2) -- (306:2);
\draw[color = darkred](306:2) -- (-18:2);
\end{scope}

\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=16cm]
\draw[color=yellow, line width=3pt] (18:3) -- (90:3); 
\draw[color=darkred] (90:3) -- (162:3);
\draw[color=yellow, line width=3pt](162:3) -- ( 234:3);
\draw[color=darkred]( 234:3) -- (306:3);
\draw[color = yellow, line width=3pt](306:3) -- (18:3);
\draw[color=darkred] (18:3) -- (18:2); 
\draw[color=yellow, line width=3pt] (90:3) -- (90:2);
\draw[color=yellow, line width=3pt](162:3) -- (162:2);
\draw[color=yellow, line width=3pt]( 234:3) -- (234:2);
\draw[color = yellow, line width=3pt](306:3) -- (306:2);
\draw[color=darkred] (-18:1) -- (54:1); 
\draw[color=yellow, line width=3pt] (54:1) -- (126:1);
\draw[color=darkred](126:1) -- ( 198:1);
\draw[color=yellow, line width=3pt]( 198:1) -- (270:1);
\draw[color = yellow, line width=3pt](270:1) -- (-18:1);
\draw[color=yellow, line width=3pt] (-18:1) -- (-18:2);
\draw[color=yellow, line width=3pt] (54:1) -- (54:2);
\draw[color=yellow, line width=3pt](126:1) -- (126:2);
\draw[color=yellow, line width=3pt]( 198:1) -- ( 198:2);
\draw[color = darkred](270:1) -- (270:2);
\draw[color=yellow, line width=3pt] (-18:2) -- (18:2); 
\draw[color=yellow, line width=3pt] (18:2) -- (54:2);
\draw[color=darkred](54:2) -- (90:2);
\draw[color=yellow, line width=3pt]( 90:2) -- (126:2);
\draw[color = darkred](126:2) -- (162:2);
\draw[color=yellow, line width=3pt] (162:2) -- (198:2); 
\draw[color=darkred] (198:2) -- (234:2);
\draw[color=yellow, line width=3pt](234:2) -- (270:2);
\draw[color=yellow, line width=3pt]( 270:2) -- (306:2);
\draw[color = darkred](306:2) -- (-18:2);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=16cm]
\draw[color=darkblue] (18:3) -- (90:3); 
\draw[color=darkred] (90:3) -- (162:3);
\draw[color=darkblue](162:3) -- ( 234:3);
\draw[color=darkred]( 234:3) -- (306:3);
\draw[color = darkgreen](306:3) -- (18:3);
\draw[color=darkred] (18:3) -- (18:2); 
\draw[color=darkgreen] (90:3) -- (90:2);
\draw[color=darkgreen](162:3) -- (162:2);
\draw[color=darkgreen]( 234:3) -- (234:2);
\draw[color = darkblue](306:3) -- (306:2);
\draw[color=darkred] (-18:1) -- (54:1); 
\draw[color=darkblue] (54:1) -- (126:1);
\draw[color=darkred](126:1) -- ( 198:1);
\draw[color=darkblue]( 198:1) -- (270:1);
\draw[color = darkgreen](270:1) -- (-18:1);
\draw[color=darkblue] (-18:1) -- (-18:2);
\draw[color=darkgreen] (54:1) -- (54:2);
\draw[color=darkgreen](126:1) -- (126:2);
\draw[color=darkgreen]( 198:1) -- ( 198:2);
\draw[color = darkred](270:1) -- (270:2);
\draw[color=darkgreen] (-18:2) -- (18:2); 
\draw[color=darkblue] (18:2) -- (54:2);
\draw[color=darkred](54:2) -- (90:2);
\draw[color=darkblue]( 90:2) -- (126:2);
\draw[color = darkred](126:2) -- (162:2);
\draw[color=darkblue] (162:2) -- (198:2); 
\draw[color=darkred] (198:2) -- (234:2);
\draw[color=darkblue](234:2) -- (270:2);
\draw[color=darkgreen]( 270:2) -- (306:2);
\draw[color = darkred](306:2) -- (-18:2);
\end{scope}



==> ckb_D1D2.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (2,1) .. (2.5, 0.5);
      \draw[postaction= {decorate}] (2.5,2.5) .. controls (2,2) and (1,2) .. (0.5, 2.5);
      \draw[postaction= {decorate}] (0.5,2.5) .. controls +(-1,1) and +(-1,-1) .. (0.5, 0.5);
      \draw[postaction= {decorate}] (2.5,0.5) .. controls +(1,-1) and +(1,1) .. (2.5, 2.5);
\draw[dotted] (1.5,1.5) circle (1.4);
\node at (1.5, -1) {$D_1$}; 
\end{scope}
 \begin{scope}[xshift = 12cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (2,1) .. (2.5, 0.5);
      \draw[postaction= {decorate}] (2.5,2.5) .. controls (2,2) and (1,2) .. (0.5, 2.5);
      \draw[postaction= {decorate}] (0.5,2.5) .. controls +(-1,1) and +(-1,-1) .. (0.5, 0.5);
      \draw[postaction= {decorate}] (2.5,0.5) .. controls +(1,-1) and +(0,-3).. (-0.5,1.5)..   controls +(0,3) and +(1,1) .. (2.5, 2.5);
\draw[dotted] (1.5,1.5) circle (1.4); 
\node at (1.5, -1) {$D_1$};
%\node at (2.6,1.5) {$v$};
 \end{scope}.
\begin{scope}[xshift= 4cm,scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (1,2) .. (0.5, 2.5);
      \draw[postaction= {decorate}] (2.5,2.5) .. controls (2,2) and (2,1) .. (2.5, 0.5);
      \draw[postaction= {decorate}] (0.5,2.5) .. controls +(-1,1) and +(-1,-1) .. (0.5, 0.5);
      \draw[postaction= {decorate}] (2.5,0.5) .. controls +(1,-1) and +(1,1) .. (2.5, 2.5);
\node at (1.5, -1) {$D_2$};
\draw[dotted] (1.5,1.5) circle (1.4); 
\end{scope}
 \begin{scope}[xshift=16cm,scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (1,2) .. (0.5, 2.5);
      \draw[postaction= {decorate}] (2.5,2.5) .. controls (2,2) and (2,1) .. (2.5, 0.5);
      \draw[postaction= {decorate}] (0.5,2.5) .. controls +(-1,1) and +(-1,-1) .. (0.5, 0.5);
      \draw[postaction= {decorate}] (2.5,0.5) .. controls +(1,-1) and +(0,-3).. (-0.5,1.5)..   controls +(0,3) and +(1,1) .. (2.5, 2.5);
\draw[dotted] (1.5,1.5) circle (1.4); 
\node at (1.5, -1) {$D_2$};
%\node at (0.4,1.5) {$v$};
%\node at (2.6,1.5) {$v$};
 \end{scope}.


==> ckb_bicol3part.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[postaction= {decorate}, color = darkgreen] (0,0) -- +(1, 0);
   \draw[postaction= {decorate}, color = darkred] (0,0) -- +(-1, 0);
   \draw[postaction= {decorate}, color = darkblue] (0,0) -- +(0,-1);
   \draw[postaction= {decorate}, color = darkblue] (-0.5, 0.8)-- (-1,0);
   \draw[postaction= {decorate}, color = darkgreen] (2,0) -- +(1, 0);
   \draw[postaction= {decorate}, color = darkred] (2,0) -- +(-1, 0);
   \draw[postaction= {decorate}, color = darkblue] (2,0) -- +(0,+1);
   \draw[postaction= {decorate}, color = darkblue] (1, -1)-- (1,0);
   \draw[postaction= {decorate}, color = darkblue] (4,0) -- +(0,-1);
   \draw[postaction= {decorate}, color = darkblue] (3, -1)-- (3,0);
   \draw[postaction= {decorate}, color = darkred] (4,0) -- +(-1, 0);
   \draw[postaction= {decorate}, color = darkgreen] (4,0) .. controls +(2,0) and(4,1.3) .. (1.5,1.3) .. controls (-1,1.3) and +(-2, 0) .. (-1,0);
   \draw[dotted] (-2,0.5)-- (5,0.5);
   \draw[dotted] (-2,-0.5)-- (5,-0.5);
   \node at (-2.5,0) {$w_2$}; 
   \node at (-2.5,-1) {$w_1$}; 
   \node at (-2.5,1) {$w_3$}; 
\end{scope}


==> sw_ex_closed_web.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,-0.5);
\coordinate (D) at (3,0);
\coordinate (E) at (4,0);
\coordinate (F) at (5,0.5);
\coordinate (A1) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (C1) at (2,1.5);
\coordinate (D1) at (3,1);
\coordinate (E1) at (4,1);
\coordinate (F1) at (4,2);
\coordinate (G) at (5,-0.5);
\coordinate (H) at (3.5,-1);

\draw[postaction=decorate] (A1) --(A);
\draw[postaction=decorate] (A1) .. controls +(-0.5,0)  and  +(-0.5,0).. (A);
\draw[postaction=decorate] (A1) -- (B1);
\draw[postaction=decorate] (B)-- (A);
\draw[postaction=decorate] (B)--(B1);
\draw[postaction=decorate] (B)--(C);
\draw[postaction=decorate] (C1)--(B1);
\draw[postaction=decorate] (C1)--(D1);
\draw[postaction=decorate] (C1)--(F1);
\draw[postaction=decorate] (D)--(C);
\draw[postaction=decorate] (D)--(D1);
\draw[postaction=decorate] (D)--(E);
\draw[postaction=decorate] (F) -- (G);
\draw[postaction=decorate] (F)-- (E);
\draw[postaction=decorate] (F) .. controls +(0,0.5) and  +(0.4,0.4) .. (F1);
\draw[postaction=decorate] (E1)--(F1);
\draw[postaction=decorate] (E1)--(D1);
\draw[postaction=decorate] (E1)--(E);
\draw[postaction=decorate] (H)--(C);
\draw[postaction=decorate] (H) .. controls +(0.5,0) and  +(0,-0.5) .. (G);
\draw[postaction=decorate] (H) .. controls +(0.2,0.3) and  +(-0.4,-0.1) .. (G);
\draw[postaction=decorate] (7,1) circle (0.5cm);
\end{scope}

